A Parameter-Space Study of Carbon-Oxygen White Dwarf Mergers

The merger of two carbon-oxygen white dwarfs can lead either to a spectacular transient, stable nuclear burning or a massive, rapidly rotating white dwarf. Simulations of mergers have shown that the outcome strongly depends on whether the white dwarfs are similar or dissimilar in mass. In the similar-mass case, both white dwarfs merge fully and the remnant is hot throughout, while in the dissimilar case, the more massive, denser white dwarf remains cold and essentially intact, with the disrupted lower mass one wrapped around it in a hot envelope and disk. In order to determine what constitutes "similar in mass" and more generally how the properties of the merger remnant depend on the input masses, we simulated unsynchronized carbon-oxygen white dwarf mergers for a large range of masses using smoothed-particle hydrodynamics. We find that the structure of the merger remnant varies smoothly as a function of the ratio of the central densities of the two white dwarfs. A density ratio of 0.6 approximately separates similar and dissimilar mass mergers. Confirming previous work, we find that the temperatures of most merger remnants are not high enough to immediately ignite carbon fusion. During subsequent viscous evolution, however, the interior will likely be compressed and heated as the disk accretes and the remnant spins down. We find from simple estimates that this evolution can lead to ignition for many remnants. For similar-mass mergers, this would likely occur under sufficiently degenerate conditions that a thermonuclear runaway would ensue.

==> (inline-0) <==
\begin{deluxetable*}{cccccccccc}
\tablecolumns{10} 
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Table of WD binary initial conditions.}
\tablehead{Simulation & $M_\mathrm{d}$ & $R_\mathrm{d}$ & $(\rho_\mathrm{c,d})_6$ & $(E_\mathrm{rot,d})_{48}$ & $(E_\mathrm{th,d})_{48}$ & $(E_\mathrm{deg,d})_{48}$ & $(E_\mathrm{pot,d})_{48}$ & $(I_\mathrm{d})_{51}$ & $h_\mathrm{d}$}
\startdata
0.4 - 0.4 & 0.4023 & 0.0138 & 1.14 & 0.00 & 0.09 & 18.37 & -35.92 & 0.17 & 0.0053 \\
0.4 - 0.5 & 0.4023 & 0.0138 & 1.14 & 0.00 & 0.09 & 18.37 & -35.92 & 0.17 & 0.0053 \\
0.5 - 0.5 & 0.5026 & 0.0124 & 2.08 & 0.00 & 0.12 & 33.32 & -63.23 & 0.17 & 0.0046 \\
0.4 - 0.55 & 0.4023 & 0.0138 & 1.14 & 0.00 & 0.09 & 18.37 & -35.92 & 0.17 & 0.0053 \\
0.5 - 0.55 & 0.5026 & 0.0124 & 2.08 & 0.00 & 0.12 & 33.32 & -63.23 & 0.17 & 0.0046 \\
0.55 - 0.55 & 0.5533 & 0.0118 & 2.80 & 0.00 & 0.14 & 43.53 & -81.29 & 0.16 & 0.0043 \\
0.4 - 0.6 & 0.4023 & 0.0138 & 1.14 & 0.00 & 0.09 & 18.37 & -35.92 & 0.17 & 0.0053 \\
0.5 - 0.6 & 0.5026 & 0.0124 & 2.08 & 0.00 & 0.12 & 33.32 & -63.23 & 0.17 & 0.0046 \\
0.55 - 0.6 & 0.5533 & 0.0118 & 2.80 & 0.00 & 0.14 & 43.53 & -81.29 & 0.16 & 0.0043 \\
0.6 - 0.6 & 0.6035 & 0.0114 & 3.67 & 0.00 & 0.16 & 55.72 & -102.47 & 0.16 & 0.0040 \\
0.4 - 0.65 & 0.4023 & 0.0138 & 1.14 & 0.00 & 0.09 & 18.37 & -35.92 & 0.17 & 0.0053 \\
0.5 - 0.65 & 0.5026 & 0.0124 & 2.08 & 0.00 & 0.12 & 33.32 & -63.23 & 0.17 & 0.0046 \\
0.55 - 0.65 & 0.5533 & 0.0118 & 2.80 & 0.00 & 0.14 & 43.53 & -81.29 & 0.16 & 0.0043 \\
0.575 - 0.65 & 0.5780 & 0.0116 & 3.20 & 0.00 & 0.15 & 49.27 & -91.30 & 0.16 & 0.0042 \\
0.6 - 0.65 & 0.6035 & 0.0114 & 3.67 & 0.00 & 0.16 & 55.72 & -102.47 & 0.16 & 0.0040 \\
0.625 - 0.65 & 0.6285 & 0.0110 & 4.20 & 0.00 & 0.17 & 62.67 & -114.37 & 0.16 & 0.0039 \\
0.64 - 0.65 & 0.6399 & 0.0108 & 4.47 & 0.00 & 0.17 & 66.05 & -120.10 & 0.16 & 0.0038 \\
0.65 - 0.65 & 0.6536 & 0.0107 & 4.82 & 0.00 & 0.18 & 70.40 & -127.39 & 0.16 & 0.0038 \\
0.4 - 0.7 & 0.4023 & 0.0138 & 1.14 & 0.00 & 0.09 & 18.37 & -35.92 & 0.17 & 0.0053 \\
0.5 - 0.7 & 0.5026 & 0.0124 & 2.08 & 0.00 & 0.12 & 33.32 & -63.23 & 0.17 & 0.0046 \\
0.55 - 0.7 & 0.5533 & 0.0118 & 2.80 & 0.00 & 0.14 & 43.53 & -81.29 & 0.16 & 0.0043 \\
0.6 - 0.7 & 0.6035 & 0.0114 & 3.67 & 0.00 & 0.16 & 55.72 & -102.47 & 0.16 & 0.0040 \\
0.65 - 0.7 & 0.6536 & 0.0107 & 4.82 & 0.00 & 0.18 & 70.40 & -127.39 & 0.16 & 0.0038 \\
0.7 - 0.7 & 0.7037 & 0.0102 & 6.28 & 0.00 & 0.20 & 88.12 & -156.74 & 0.15 & 0.0035 \\
0.4 - 0.8 & 0.4023 & 0.0138 & 1.14 & 0.00 & 0.09 & 18.37 & -35.92 & 0.17 & 0.0053 \\
0.5 - 0.8 & 0.5026 & 0.0124 & 2.08 & 0.00 & 0.12 & 33.32 & -63.23 & 0.17 & 0.0046 \\
0.55 - 0.8 & 0.5533 & 0.0118 & 2.80 & 0.00 & 0.14 & 43.53 & -81.29 & 0.16 & 0.0043 \\
0.6 - 0.8 & 0.6035 & 0.0114 & 3.67 & 0.00 & 0.16 & 55.72 & -102.47 & 0.16 & 0.0040 \\
0.65 - 0.8 & 0.6536 & 0.0107 & 4.82 & 0.00 & 0.18 & 70.40 & -127.39 & 0.16 & 0.0038 \\
0.7 - 0.8 & 0.7037 & 0.0102 & 6.28 & 0.00 & 0.20 & 88.12 & -156.74 & 0.15 & 0.0035 \\
0.8 - 0.8 & 0.8046 & 0.0092 & 10.84 & 0.00 & 0.27 & 135.13 & -231.87 & 0.13 & 0.0030 \\
0.4 - 0.9 & 0.4023 & 0.0138 & 1.14 & 0.00 & 0.09 & 18.37 & -35.92 & 0.17 & 0.0053 \\
0.5 - 0.9 & 0.5026 & 0.0124 & 2.08 & 0.00 & 0.12 & 33.32 & -63.23 & 0.17 & 0.0046 \\
0.55 - 0.9 & 0.5533 & 0.0118 & 2.80 & 0.00 & 0.14 & 43.53 & -81.29 & 0.16 & 0.0043 \\
0.6 - 0.9 & 0.6035 & 0.0114 & 3.67 & 0.00 & 0.16 & 55.72 & -102.47 & 0.16 & 0.0040 \\
0.65 - 0.9 & 0.6536 & 0.0107 & 4.82 & 0.00 & 0.18 & 70.40 & -127.39 & 0.16 & 0.0038 \\
0.7 - 0.9 & 0.7037 & 0.0102 & 6.28 & 0.00 & 0.20 & 88.12 & -156.74 & 0.15 & 0.0035 \\
0.8 - 0.9 & 0.8046 & 0.0092 & 10.84 & 0.00 & 0.27 & 135.13 & -231.87 & 0.13 & 0.0030 \\
0.9 - 0.9 & 0.9049 & 0.0082 & 18.92 & 0.00 & 0.34 & 203.49 & -335.60 & 0.12 & 0.0026 \\
0.4 - 1.0 & 0.4023 & 0.0138 & 1.14 & 0.00 & 0.09 & 18.37 & -35.92 & 0.17 & 0.0053 \\
0.5 - 1.0 & 0.5026 & 0.0124 & 2.08 & 0.00 & 0.12 & 33.32 & -63.23 & 0.17 & 0.0046 \\
0.55 - 1.0 & 0.5533 & 0.0118 & 2.80 & 0.00 & 0.14 & 43.53 & -81.29 & 0.16 & 0.0043 \\
0.6 - 1.0 & 0.6035 & 0.0114 & 3.67 & 0.00 & 0.16 & 55.72 & -102.47 & 0.16 & 0.0040 \\
0.65 - 1.0 & 0.6536 & 0.0107 & 4.82 & 0.00 & 0.18 & 70.40 & -127.39 & 0.16 & 0.0038 \\
0.7 - 1.0 & 0.7037 & 0.0102 & 6.28 & 0.00 & 0.20 & 88.12 & -156.74 & 0.15 & 0.0035 \\
0.8 - 1.0 & 0.8046 & 0.0092 & 10.84 & 0.00 & 0.27 & 135.13 & -231.87 & 0.13 & 0.0030 \\
0.9 - 1.0 & 0.9049 & 0.0082 & 18.92 & 0.00 & 0.34 & 203.49 & -335.60 & 0.12 & 0.0026 \\
1.0 - 1.0 & 1.0056 & 0.0072 & 34.93 & 0.00 & 0.45 & 307.02 & -483.86 & 0.09 & 0.0022 \\
\cutinhead{Varying Composition}
0.4 - 0.4 He & 0.4023 & 0.0145 & 1.03 & 0.00 & 0.20 & 17.90 & -34.67 & 0.18 & 0.0055 \\
0.4 - 0.8 He & 0.4023 & 0.0145 & 1.03 & 0.00 & 0.20 & 17.90 & -34.67 & 0.18 & 0.0055 \\
0.4 - 0.4 Mg & 0.4023 & 0.0134 & 1.21 & 0.00 & 0.07 & 18.57 & -36.77 & 0.16 & 0.0052 \\
0.4 - 0.8 Mg & 0.4023 & 0.0134 & 1.21 & 0.00 & 0.07 & 18.57 & -36.77 & 0.16 & 0.0052 \\
\cutinhead{Varying \azero\ }
0.6 - 0.6 $0.9a$ & 0.6035 & 0.0114 & 3.67 & 0.00 & 0.16 & 55.72 & -102.47 & 0.16 & 0.0040 \\
0.6 - 0.6 $1.1a$ & 0.6035 & 0.0114 & 3.67 & 0.00 & 0.16 & 55.72 & -102.47 & 0.16 & 0.0040 \\
0.6 - 0.8 $0.9a$ & 0.6035 & 0.0114 & 3.67 & 0.00 & 0.16 & 55.72 & -102.47 & 0.16 & 0.0040 \\
0.6 - 0.8 $1.1a$ & 0.6035 & 0.0114 & 3.67 & 0.00 & 0.16 & 55.72 & -102.47 & 0.16 & 0.0040 \\
\cutinhead{Synchronization}
0.6 - 0.6 synch & 0.6035 & 0.0114 & 3.67 & 1.42 & 0.16 & 55.72 & -102.47 & 0.16 & 0.0040 \\
0.6 - 0.8 synch & 0.6035 & 0.0114 & 3.67 & 1.35 & 0.16 & 55.72 & -102.47 & 0.16 & 0.0040 \\
\cutinhead{Varying Viscosity}
0.6 - 0.8 lowvisc & 0.6035 & 0.0114 & 3.67 & 0.00 & 0.16 & 55.72 & -102.47 & 0.16 & 0.0040 \\
0.6 - 0.8 highvisc & 0.6035 & 0.0114 & 3.67 & 0.00 & 0.16 & 55.72 & -102.47 & 0.16 & 0.0040 \\
\cutinhead{Varying Numerical Resolution}
0.625 - 0.65 64k & 0.6282 & 0.0109 & 4.15 & 0.00 & 0.19 & 62.31 & -113.81 & 0.16 & 0.0039 \\
0.625 - 0.65 128k & 0.6284 & 0.0109 & 4.18 & 0.00 & 0.17 & 62.57 & -114.19 & 0.16 & 0.0039 \\
0.625 - 0.65 255k(2) & 0.6285 & 0.0110 & 4.20 & 0.00 & 0.17 & 62.67 & -114.37 & 0.16 & 0.0039 \\
0.625 - 0.65 510k & 0.6284 & 0.0111 & 4.22 & 0.00 & 0.17 & 62.70 & -114.40 & 0.16 & 0.0039 \\
\enddata 
\label{tab:input1}
\end{deluxetable*}

\begin{deluxetable*}{cccccccccccc}
\tablecolumns{12} 
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Table of WD binary initial conditions, continued.}
\tablehead{Simulation & $M_\mathrm{a}$ & $R_\mathrm{a}$ & $(\rho_\mathrm{c,a})_6$ & $(E_\mathrm{rot,a})_{48}$ & $(E_\mathrm{th,a})_{48}$ & $(E_\mathrm{deg,a})_{48}$ & $(E_\mathrm{pot,a})_{48}$ & $(I_\mathrm{a})_{51}$ & $h_\mathrm{a}$ & $a_0$ & $P_\mathrm{orb}$}
\startdata
0.4 - 0.4 & 0.4023 & 0.0138 & 1.14 & 0.00 & 0.09 & 18.37 & -35.92 & 0.17 & 0.0053 & 0.0364 & 77.57 \\
0.4 - 0.5 & 0.5026 & 0.0124 & 2.08 & 0.00 & 0.12 & 33.32 & -63.23 & 0.17 & 0.0046 & 0.0384 & 79.05 \\
0.5 - 0.5 & 0.5026 & 0.0124 & 2.08 & 0.00 & 0.12 & 33.32 & -63.23 & 0.17 & 0.0046 & 0.0328 & 59.14 \\
0.4 - 0.55 & 0.5533 & 0.0118 & 2.80 & 0.00 & 0.14 & 43.53 & -81.29 & 0.16 & 0.0043 & 0.0393 & 79.61 \\
0.5 - 0.55 & 0.5533 & 0.0118 & 2.80 & 0.00 & 0.14 & 43.53 & -81.29 & 0.16 & 0.0043 & 0.0335 & 59.65 \\
0.55 - 0.55 & 0.5533 & 0.0118 & 2.80 & 0.00 & 0.14 & 43.53 & -81.29 & 0.16 & 0.0043 & 0.0312 & 52.42 \\
0.4 - 0.6 & 0.6035 & 0.0114 & 3.67 & 0.00 & 0.16 & 55.72 & -102.47 & 0.16 & 0.0040 & 0.0401 & 80.07 \\
0.5 - 0.6 & 0.6035 & 0.0114 & 3.67 & 0.00 & 0.16 & 55.72 & -102.47 & 0.16 & 0.0040 & 0.0342 & 60.08 \\
0.55 - 0.6 & 0.6035 & 0.0114 & 3.67 & 0.00 & 0.16 & 55.72 & -102.47 & 0.16 & 0.0040 & 0.0318 & 52.83 \\
0.6 - 0.6 & 0.6035 & 0.0114 & 3.67 & 0.00 & 0.16 & 55.72 & -102.47 & 0.16 & 0.0040 & 0.0300 & 47.29 \\
0.4 - 0.65 & 0.6536 & 0.0107 & 4.82 & 0.00 & 0.18 & 70.40 & -127.39 & 0.16 & 0.0038 & 0.0409 & 80.46 \\
0.5 - 0.65 & 0.6536 & 0.0107 & 4.82 & 0.00 & 0.18 & 70.40 & -127.39 & 0.16 & 0.0038 & 0.0348 & 60.45 \\
0.55 - 0.65 & 0.6536 & 0.0107 & 4.82 & 0.00 & 0.18 & 70.40 & -127.39 & 0.16 & 0.0038 & 0.0324 & 53.19 \\
0.575 - 0.65 & 0.6536 & 0.0107 & 4.82 & 0.00 & 0.18 & 70.40 & -127.39 & 0.16 & 0.0038 & 0.0316 & 50.57 \\
0.6 - 0.65 & 0.6536 & 0.0107 & 4.82 & 0.00 & 0.18 & 70.40 & -127.39 & 0.16 & 0.0038 & 0.0305 & 47.63 \\
0.625 - 0.65 & 0.6536 & 0.0107 & 4.82 & 0.00 & 0.18 & 70.40 & -127.39 & 0.16 & 0.0038 & 0.0293 & 44.35 \\
0.64 - 0.65 & 0.6536 & 0.0107 & 4.82 & 0.00 & 0.18 & 70.40 & -127.39 & 0.16 & 0.0038 & 0.0288 & 42.90 \\
0.65 - 0.65 & 0.6536 & 0.0107 & 4.82 & 0.00 & 0.18 & 70.40 & -127.39 & 0.16 & 0.0038 & 0.0283 & 41.67 \\
0.4 - 0.7 & 0.7037 & 0.0102 & 6.28 & 0.00 & 0.20 & 88.12 & -156.74 & 0.15 & 0.0035 & 0.0416 & 80.79 \\
0.5 - 0.7 & 0.7037 & 0.0102 & 6.28 & 0.00 & 0.20 & 88.12 & -156.74 & 0.15 & 0.0035 & 0.0354 & 60.77 \\
0.55 - 0.7 & 0.7037 & 0.0102 & 6.28 & 0.00 & 0.20 & 88.12 & -156.74 & 0.15 & 0.0035 & 0.0330 & 53.49 \\
0.6 - 0.7 & 0.7037 & 0.0102 & 6.28 & 0.00 & 0.20 & 88.12 & -156.74 & 0.15 & 0.0035 & 0.0311 & 47.93 \\
0.65 - 0.7 & 0.7037 & 0.0102 & 6.28 & 0.00 & 0.20 & 88.12 & -156.74 & 0.15 & 0.0035 & 0.0288 & 41.95 \\
0.7 - 0.7 & 0.7037 & 0.0102 & 6.28 & 0.00 & 0.20 & 88.12 & -156.74 & 0.15 & 0.0035 & 0.0268 & 37.06 \\
0.4 - 0.8 & 0.8046 & 0.0092 & 10.84 & 0.00 & 0.27 & 135.13 & -231.87 & 0.13 & 0.0030 & 0.0430 & 81.31 \\
0.5 - 0.8 & 0.8046 & 0.0092 & 10.84 & 0.00 & 0.27 & 135.13 & -231.87 & 0.13 & 0.0030 & 0.0366 & 61.29 \\
0.55 - 0.8 & 0.8046 & 0.0092 & 10.84 & 0.00 & 0.27 & 135.13 & -231.87 & 0.13 & 0.0030 & 0.0341 & 54.00 \\
0.6 - 0.8 & 0.8046 & 0.0092 & 10.84 & 0.00 & 0.27 & 135.13 & -231.87 & 0.13 & 0.0030 & 0.0321 & 48.43 \\
0.65 - 0.8 & 0.8046 & 0.0092 & 10.84 & 0.00 & 0.27 & 135.13 & -231.87 & 0.13 & 0.0030 & 0.0297 & 42.42 \\
0.7 - 0.8 & 0.8046 & 0.0092 & 10.84 & 0.00 & 0.27 & 135.13 & -231.87 & 0.13 & 0.0030 & 0.0277 & 37.50 \\
0.8 - 0.8 & 0.8046 & 0.0092 & 10.84 & 0.00 & 0.27 & 135.13 & -231.87 & 0.13 & 0.0030 & 0.0242 & 29.77 \\
0.4 - 0.9 & 0.9049 & 0.0082 & 18.92 & 0.00 & 0.34 & 203.49 & -335.60 & 0.12 & 0.0026 & 0.0443 & 81.70 \\
0.5 - 0.9 & 0.9049 & 0.0082 & 18.92 & 0.00 & 0.34 & 203.49 & -335.60 & 0.12 & 0.0026 & 0.0377 & 61.68 \\
0.55 - 0.9 & 0.9049 & 0.0082 & 18.92 & 0.00 & 0.34 & 203.49 & -335.60 & 0.12 & 0.0026 & 0.0351 & 54.39 \\
0.6 - 0.9 & 0.9049 & 0.0082 & 18.92 & 0.00 & 0.34 & 203.49 & -335.60 & 0.12 & 0.0026 & 0.0330 & 48.81 \\
0.65 - 0.9 & 0.9049 & 0.0082 & 18.92 & 0.00 & 0.34 & 203.49 & -335.60 & 0.12 & 0.0026 & 0.0306 & 42.78 \\
0.7 - 0.9 & 0.9049 & 0.0082 & 18.92 & 0.00 & 0.34 & 203.49 & -335.60 & 0.12 & 0.0026 & 0.0284 & 37.84 \\
0.8 - 0.9 & 0.9049 & 0.0082 & 18.92 & 0.00 & 0.34 & 203.49 & -335.60 & 0.12 & 0.0026 & 0.0249 & 30.08 \\
0.9 - 0.9 & 0.9049 & 0.0082 & 18.92 & 0.00 & 0.34 & 203.49 & -335.60 & 0.12 & 0.0026 & 0.0216 & 23.66 \\
0.4 - 1.0 & 1.0056 & 0.0072 & 34.93 & 0.00 & 0.45 & 307.02 & -483.86 & 0.09 & 0.0022 & 0.0456 & 81.98 \\
0.5 - 1.0 & 1.0056 & 0.0072 & 34.93 & 0.00 & 0.45 & 307.02 & -483.86 & 0.09 & 0.0022 & 0.0387 & 61.99 \\
0.55 - 1.0 & 1.0056 & 0.0072 & 34.93 & 0.00 & 0.45 & 307.02 & -483.86 & 0.09 & 0.0022 & 0.0360 & 54.70 \\
0.6 - 1.0 & 1.0056 & 0.0072 & 34.93 & 0.00 & 0.45 & 307.02 & -483.86 & 0.09 & 0.0022 & 0.0339 & 49.12 \\
0.65 - 1.0 & 1.0056 & 0.0072 & 34.93 & 0.00 & 0.45 & 307.02 & -483.86 & 0.09 & 0.0022 & 0.0313 & 43.08 \\
0.7 - 1.0 & 1.0056 & 0.0072 & 34.93 & 0.00 & 0.45 & 307.02 & -483.86 & 0.09 & 0.0022 & 0.0292 & 38.13 \\
0.8 - 1.0 & 1.0056 & 0.0072 & 34.93 & 0.00 & 0.45 & 307.02 & -483.86 & 0.09 & 0.0022 & 0.0255 & 30.34 \\
0.9 - 1.0 & 1.0056 & 0.0072 & 34.93 & 0.00 & 0.45 & 307.02 & -483.86 & 0.09 & 0.0022 & 0.0222 & 23.88 \\
1.0 - 1.0 & 1.0056 & 0.0072 & 34.93 & 0.00 & 0.45 & 307.02 & -483.86 & 0.09 & 0.0022 & 0.0191 & 18.56 \\
\cutinhead{Varying Composition}
0.4 - 0.4 He & 0.4023 & 0.0145 & 1.03 & 0.00 & 0.20 & 17.90 & -34.67 & 0.18 & 0.0055 & 0.0383 & 83.44 \\
0.4 - 0.8 He & 0.8046 & 0.0095 & 9.82 & 0.00 & 0.46 & 131.12 & -224.70 & 0.14 & 0.0031 & 0.0452 & 87.46 \\
0.4 - 0.4 Mg & 0.4023 & 0.0134 & 1.21 & 0.00 & 0.07 & 18.57 & -36.77 & 0.16 & 0.0052 & 0.0354 & 74.35 \\
0.4 - 0.8 Mg & 0.8046 & 0.0090 & 11.65 & 0.00 & 0.23 & 138.06 & -237.43 & 0.13 & 0.0030 & 0.0418 & 77.93 \\
\cutinhead{Varying \azero\ }
0.6 - 0.6 $0.9a$ & 0.6035 & 0.0114 & 3.67 & 0.00 & 0.16 & 55.72 & -102.47 & 0.16 & 0.0040 & 0.0270 & 40.38 \\
0.6 - 0.6 $1.1a$ & 0.6035 & 0.0114 & 3.67 & 0.00 & 0.16 & 55.72 & -102.47 & 0.16 & 0.0040 & 0.0330 & 54.56 \\
0.6 - 0.8 $0.9a$ & 0.8046 & 0.0092 & 10.84 & 0.00 & 0.27 & 135.13 & -231.87 & 0.13 & 0.0030 & 0.0289 & 41.35 \\
0.6 - 0.8 $1.1a$ & 0.8046 & 0.0092 & 10.84 & 0.00 & 0.27 & 135.13 & -231.87 & 0.13 & 0.0030 & 0.0353 & 55.87 \\
\cutinhead{Synchronization}
0.6 - 0.6 synch & 0.6035 & 0.0114 & 3.67 & 1.42 & 0.16 & 55.72 & -102.47 & 0.16 & 0.0040 & 0.0300 & 47.29 \\
0.6 - 0.8 synch & 0.8046 & 0.0092 & 10.84 & 1.12 & 0.27 & 135.13 & -231.87 & 0.13 & 0.0030 & 0.0321 & 48.43 \\
\cutinhead{Varying Viscosity}
0.6 - 0.8 lowvisc & 0.8046 & 0.0092 & 10.84 & 0.00 & 0.27 & 135.13 & -231.87 & 0.13 & 0.0030 & 0.0321 & 48.43 \\
0.6 - 0.8 highvisc & 0.8046 & 0.0092 & 10.84 & 0.00 & 0.27 & 135.13 & -231.87 & 0.13 & 0.0030 & 0.0321 & 48.43 \\
\cutinhead{Varying Numerical Resolution}
0.625 - 0.65 64k & 0.6535 & 0.0105 & 4.72 & 0.00 & 0.20 & 70.04 & -126.85 & 0.16 & 0.0038 & 0.0292 & 43.99 \\
0.625 - 0.65 128k & 0.6538 & 0.0107 & 4.78 & 0.00 & 0.19 & 70.29 & -127.26 & 0.16 & 0.0038 & 0.0289 & 43.39 \\
0.625 - 0.65 255k(2) & 0.6536 & 0.0107 & 4.82 & 0.00 & 0.18 & 70.40 & -127.39 & 0.16 & 0.0038 & 0.0293 & 44.35 \\
0.625 - 0.65 510k & 0.6537 & 0.0108 & 4.84 & 0.00 & 0.18 & 70.50 & -127.55 & 0.16 & 0.0038 & 0.0296 & 45.08 \\
\enddata
\label{tab:input2}
\end{deluxetable*}

{\setlength{\tabcolsep}{4pt}
\begin{deluxetable*}{ccccccccccccc}
\tablecolumns{13} 
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Table of merger remnant properties.}
\tablehead{Simulation & Time & $(\rho_\mathrm{c})_6$ & $(\rho_\mathrm{max})_6$ & $h_\mathrm{z}$ & $h_\varpi$ & $M_\mathrm{ce}$ & $M_\mathrm{ej}$ & $M_\mathrm{disk}$ & $M_\mathrm{disk,d}$ & $M_\mathrm{enc}(\frac{1}{4}M_\mathrm{d})$ & $M_\mathrm{enc}(\frac{1}{2}M_\mathrm{d})$ & $M_\mathrm{enc}(\frac{3}{4}M_\mathrm{d})$}
\startdata
0.4 - 0.4 & 466.3 & 0.69 & 0.67 & 0.0044 & 0.0092 & 0.733 & 0.000 & 0.071 & 0.036 & 0.200 & 0.403 & 0.605 \\
0.4 - 0.5 & 474.4 & 2.13 & 2.05 & 0.0042 & 0.0052 & 0.700 & 0.000 & 0.205 & 0.168 & 0.512 & 0.655 & 0.790 \\
0.5 - 0.5 & 354.3 & 1.13 & 1.13 & 0.0039 & 0.0085 & 0.923 & 0.001 & 0.081 & 0.044 & 0.251 & 0.506 & 0.762 \\
0.4 - 0.55 & 478.5 & 2.87 & 2.76 & 0.0040 & 0.0046 & 0.726 & 0.001 & 0.229 & 0.192 & 0.572 & 0.714 & 0.845 \\
0.5 - 0.55 & 358.4 & 2.37 & 2.29 & 0.0038 & 0.0059 & 0.879 & 0.002 & 0.175 & 0.144 & 0.537 & 0.733 & 0.904 \\
0.55 - 0.55 & 313.6 & 1.44 & 1.44 & 0.0036 & 0.0081 & 1.018 & 0.001 & 0.087 & 0.043 & 0.280 & 0.555 & 0.832 \\
0.4 - 0.6 & 480.5 & 3.94 & 3.78 & 0.0038 & 0.0041 & 0.719 & 0.001 & 0.286 & 0.251 & 0.659 & 0.777 & 0.898 \\
0.5 - 0.6 & 360.4 & 3.59 & 3.45 & 0.0037 & 0.0047 & 0.876 & 0.001 & 0.229 & 0.185 & 0.608 & 0.787 & 0.960 \\
0.55 - 0.6 & 317.6 & 3.23 & 3.11 & 0.0036 & 0.0054 & 0.959 & 0.002 & 0.196 & 0.160 & 0.582 & 0.801 & 0.989 \\
0.6 - 0.6 & 283.0 & 1.77 & 1.82 & 0.0034 & 0.0077 & 1.108 & 0.001 & 0.098 & 0.046 & 0.303 & 0.606 & 0.906 \\
0.4 - 0.65 & 482.6 & 5.13 & 4.91 & 0.0036 & 0.0038 & 0.755 & 0.001 & 0.299 & 0.272 & 0.720 & 0.835 & 0.948 \\
0.5 - 0.65 & 362.4 & 4.82 & 4.63 & 0.0035 & 0.0042 & 0.891 & 0.001 & 0.264 & 0.220 & 0.674 & 0.850 & 1.019 \\
0.55 - 0.65 & 319.7 & 4.28 & 4.11 & 0.0034 & 0.0048 & 0.963 & 0.001 & 0.243 & 0.197 & 0.644 & 0.851 & 1.046 \\
0.575 - 0.65 & 303.4 & 3.98 & 3.81 & 0.0034 & 0.0051 & 1.002 & 0.001 & 0.229 & 0.186 & 0.625 & 0.858 & 1.058 \\
0.6 - 0.65 & 285.1 & 3.91 & 3.75 & 0.0034 & 0.0053 & 1.042 & 0.001 & 0.214 & 0.170 & 0.601 & 0.856 & 1.069 \\
0.625 - 0.65 & 266.7 & 3.82 & 3.68 & 0.0033 & 0.0054 & 1.072 & 0.002 & 0.208 & 0.172 & 0.571 & 0.867 & 1.093 \\
0.64 - 0.65 & 256.6 & 2.77 & 2.67 & 0.0033 & 0.0066 & 1.133 & 0.001 & 0.159 & 0.131 & 0.457 & 0.816 & 1.092 \\
0.65 - 0.65 & 250.4 & 2.34 & 2.38 & 0.0032 & 0.0072 & 1.190 & 0.001 & 0.117 & 0.069 & 0.343 & 0.682 & 1.013 \\
0.4 - 0.7 & 484.6 & 6.53 & 6.26 & 0.0034 & 0.0036 & 0.812 & 0.001 & 0.294 & 0.273 & 0.778 & 0.892 & 1.000 \\
0.5 - 0.7 & 364.5 & 6.46 & 6.22 & 0.0033 & 0.0037 & 0.889 & 0.001 & 0.316 & 0.265 & 0.746 & 0.909 & 1.071 \\
0.55 - 0.7 & 321.7 & 6.23 & 5.98 & 0.0033 & 0.0039 & 0.978 & 0.001 & 0.277 & 0.231 & 0.725 & 0.917 & 1.105 \\
0.6 - 0.7 & 287.1 & 5.69 & 5.48 & 0.0032 & 0.0044 & 1.047 & 0.001 & 0.259 & 0.213 & 0.696 & 0.923 & 1.134 \\
0.65 - 0.7 & 252.5 & 5.13 & 4.92 & 0.0031 & 0.0049 & 1.129 & 0.002 & 0.227 & 0.182 & 0.671 & 0.932 & 1.155 \\
0.7 - 0.7 & 221.9 & 2.90 & 2.99 & 0.0031 & 0.0068 & 1.285 & 0.001 & 0.122 & 0.065 & 0.359 & 0.715 & 1.070 \\
0.4 - 0.8 & 488.7 & 10.93 & 10.46 & 0.0030 & 0.0031 & 0.900 & 0.001 & 0.306 & 0.296 & 0.895 & 1.000 & 1.103 \\
0.5 - 0.8 & 368.5 & 11.56 & 11.09 & 0.0029 & 0.0031 & 0.927 & 0.001 & 0.379 & 0.346 & 0.891 & 1.033 & 1.173 \\
0.55 - 0.8 & 323.7 & 11.99 & 11.51 & 0.0029 & 0.0031 & 0.945 & 0.002 & 0.411 & 0.368 & 0.889 & 1.048 & 1.209 \\
0.6 - 0.8 & 291.2 & 11.67 & 11.21 & 0.0028 & 0.0031 & 1.011 & 0.001 & 0.395 & 0.333 & 0.865 & 1.051 & 1.243 \\
0.65 - 0.8 & 254.5 & 11.09 & 10.68 & 0.0028 & 0.0033 & 1.117 & 0.002 & 0.339 & 0.280 & 0.833 & 1.055 & 1.276 \\
0.7 - 0.8 & 224.0 & 9.82 & 9.44 & 0.0028 & 0.0038 & 1.208 & 0.002 & 0.298 & 0.239 & 0.806 & 1.054 & 1.301 \\
0.8 - 0.8 & 179.2 & 4.31 & 4.55 & 0.0027 & 0.0063 & 1.489 & 0.001 & 0.119 & 0.059 & 0.410 & 0.809 & 1.208 \\
0.4 - 0.9 & 490.7 & 18.45 & 17.64 & 0.0026 & 0.0027 & 0.988 & 0.001 & 0.319 & 0.313 & 1.001 & 1.103 & 1.205 \\
0.5 - 0.9 & 370.6 & 19.59 & 18.81 & 0.0025 & 0.0026 & 1.021 & 0.001 & 0.385 & 0.370 & 1.014 & 1.147 & 1.277 \\
0.55 - 0.9 & 325.8 & 20.15 & 19.30 & 0.0025 & 0.0026 & 1.027 & 0.001 & 0.430 & 0.403 & 1.014 & 1.166 & 1.312 \\
0.6 - 0.9 & 293.2 & 21.07 & 20.19 & 0.0025 & 0.0026 & 1.060 & 0.002 & 0.446 & 0.408 & 1.010 & 1.179 & 1.346 \\
0.65 - 0.9 & 256.6 & 21.66 & 20.75 & 0.0024 & 0.0026 & 1.060 & 0.002 & 0.497 & 0.444 & 1.005 & 1.192 & 1.382 \\
0.7 - 0.9 & 228.0 & 20.59 & 19.74 & 0.0024 & 0.0027 & 1.164 & 0.002 & 0.442 & 0.372 & 0.970 & 1.191 & 1.417 \\
0.8 - 0.9 & 181.2 & 18.61 & 17.86 & 0.0024 & 0.0031 & 1.333 & 0.003 & 0.373 & 0.305 & 0.932 & 1.204 & 1.478 \\
0.9 - 0.9 & 142.5 & 8.45 & 8.16 & 0.0024 & 0.0052 & 1.614 & 0.002 & 0.194 & 0.138 & 0.525 & 1.029 & 1.473 \\
0.4 - 1.0 & 492.7 & 32.25 & 30.90 & 0.0022 & 0.0023 & 1.080 & 0.002 & 0.326 & 0.323 & 1.103 & 1.205 & 1.306 \\
0.5 - 1.0 & 372.6 & 34.15 & 32.67 & 0.0022 & 0.0022 & 1.100 & 0.001 & 0.407 & 0.399 & 1.124 & 1.252 & 1.380 \\
0.55 - 1.0 & 327.8 & 35.34 & 33.89 & 0.0021 & 0.0022 & 1.116 & 0.001 & 0.441 & 0.427 & 1.131 & 1.274 & 1.416 \\
0.6 - 1.0 & 295.2 & 36.65 & 35.21 & 0.0021 & 0.0022 & 1.132 & 0.002 & 0.475 & 0.455 & 1.136 & 1.296 & 1.452 \\
0.65 - 1.0 & 258.6 & 38.54 & 37.04 & 0.0021 & 0.0022 & 1.173 & 0.003 & 0.483 & 0.451 & 1.131 & 1.311 & 1.485 \\
0.7 - 1.0 & 228.0 & 40.51 & 38.87 & 0.0020 & 0.0022 & 1.177 & 0.003 & 0.529 & 0.485 & 1.130 & 1.325 & 1.521 \\
0.8 - 1.0 & 181.2 & 40.89 & 39.19 & 0.0020 & 0.0022 & 1.315 & 0.003 & 0.492 & 0.423 & 1.096 & 1.342 & 1.590 \\
0.9 - 1.0 & 142.5 & 39.41 & 37.75 & 0.0019 & 0.0023 & 1.457 & 0.004 & 0.449 & 0.367 & 1.055 & 1.349 & 1.648 \\
1.0 - 1.0 & 112.0 & 27.94 & 26.81 & 0.0019 & 0.0031 & 1.625 & 0.007 & 0.379 & 0.071 & 0.312 & 0.643 & 1.060 \\
\cutinhead{Varying Composition}
0.4 - 0.4 He & 466.3 & 0.56 & 0.57 & 0.0046 & 0.0099 & 0.736 & 0.000 & 0.068 & 0.038 & 0.203 & 0.411 & 0.614 \\
0.4 - 0.8 He & 488.7 & 9.74 & 9.34 & 0.0031 & 0.0032 & 0.894 & 0.000 & 0.313 & 0.304 & 0.897 & 1.001 & 1.104 \\
0.4 - 0.4 Mg & 466.3 & 0.75 & 0.73 & 0.0043 & 0.0090 & 0.737 & 0.000 & 0.068 & 0.032 & 0.199 & 0.397 & 0.599 \\
0.4 - 0.8 Mg & 488.7 & 11.81 & 11.33 & 0.0029 & 0.0030 & 0.906 & 0.001 & 0.300 & 0.290 & 0.893 & 1.000 & 1.103 \\
\cutinhead{Varying \azero\ }
0.6 - 0.6 $0.9a$ & 283.0 & 2.03 & 2.01 & 0.0034 & 0.0073 & 1.109 & 0.000 & 0.098 & 0.047 & 0.300 & 0.604 & 0.905 \\
0.6 - 0.6 $1.1a$ & 724.9 & 2.23 & 2.13 & 0.0035 & 0.0072 & 1.045 & 0.001 & 0.162 & 0.127 & 0.404 & 0.728 & 1.007 \\
0.6 - 0.8 $0.9a$ & 230.1 & 11.55 & 11.08 & 0.0028 & 0.0032 & 1.059 & 0.002 & 0.347 & 0.288 & 0.843 & 1.042 & 1.235 \\
0.6 - 0.8 $1.1a$ & 861.3 & 11.87 & 11.36 & 0.0028 & 0.0031 & 0.984 & 0.002 & 0.422 & 0.374 & 0.892 & 1.067 & 1.243 \\
\cutinhead{Synchronization}
0.6 - 0.6 synch & 407.2 & 2.96 & 2.84 & 0.0034 & 0.0060 & 1.002 & 0.001 & 0.204 & 0.070 & 0.268 & 0.544 & 0.831 \\
0.6 - 0.8 synch & 313.6 & 11.58 & 11.11 & 0.0028 & 0.0032 & 0.984 & 0.002 & 0.422 & 0.384 & 0.907 & 1.077 & 1.247 \\
\cutinhead{Varying Viscosity}
0.6 - 0.8 lowvisc & 197.5 & 11.92 & 11.39 & 0.0028 & 0.0031 & 0.968 & 0.000 & 0.440 & 0.370 & 0.852 & 1.050 & 1.236 \\
0.6 - 0.8 highvisc & 242.3 & 11.30 & 10.88 & 0.0028 & 0.0032 & 1.018 & 0.001 & 0.389 & 0.328 & 0.864 & 1.052 & 1.243 \\
\cutinhead{Varying Numerical Resolution}
0.625 - 0.65 64k & 266.7 & 3.93 & 3.78 & 0.0033 & 0.0054 & 1.067 & 0.002 & 0.212 & 0.173 & 0.551 & 0.852 & 1.092 \\
0.625 - 0.65 128k & 266.7 & 3.54 & 3.39 & 0.0033 & 0.0057 & 1.091 & 0.002 & 0.190 & 0.159 & 0.533 & 0.857 & 1.095 \\
0.625 - 0.65 255k(2) & 266.7 & 3.74 & 3.59 & 0.0033 & 0.0056 & 1.077 & 0.002 & 0.203 & 0.167 & 0.573 & 0.869 & 1.090 \\
0.625 - 0.65 510k & 266.7 & 3.18 & 3.05 & 0.0033 & 0.0060 & 1.103 & 0.002 & 0.177 & 0.138 & 0.573 & 0.867 & 1.080 \\
\enddata
\label{tab:output1}
\end{deluxetable*}
}

{\setlength{\tabcolsep}{4pt}
\begin{deluxetable*}{ccccccccccccc}
\tablecolumns{13}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Table of merger remnant properties, continued.}
\tablehead{Simulation & $M_\mathrm{cc}$ & $M_\mathrm{cc,d}$ & $(E_\mathrm{rot})_{48}$ & $(E_\mathrm{th})_{48}$ & $(E_\mathrm{deg})_{48}$ & $(E_\mathrm{pot})_{48}$ & $(E^\mathrm{disk}_\mathrm{rot})_{48}$ & $(E^\mathrm{disk}_\mathrm{th})_{48}$ & $(E^\mathrm{disk}_\mathrm{deg})_{48}$ & $(E^\mathrm{ce}_\mathrm{rot})_{48}$ & $(E^\mathrm{ce}_\mathrm{th})_{48}$ & $(E^\mathrm{ce}_\mathrm{deg})_{48}$}
\startdata
0.4 - 0.4 & 0.038 & 0.019 & 14.58 & 4.56 & 25.94 & -88.53 & 1.97 & 0.42 & 0.10 & 12.61 & 4.15 & 25.84 \\
0.4 - 0.5 & 0.090 & 0.000 & 14.82 & 7.26 & 40.58 & -120.04 & 6.31 & 1.48 & 0.65 & 8.51 & 5.78 & 39.94 \\
0.5 - 0.5 & 0.043 & 0.022 & 25.94 & 7.47 & 46.12 & -153.92 & 3.18 & 0.66 & 0.17 & 22.77 & 6.82 & 45.95 \\
0.4 - 0.55 & 0.102 & 0.000 & 15.58 & 8.02 & 50.35 & -139.92 & 7.65 & 1.93 & 0.79 & 7.93 & 6.09 & 49.56 \\
0.5 - 0.55 & 0.077 & 0.003 & 25.06 & 10.63 & 56.48 & -175.68 & 7.09 & 1.58 & 0.63 & 17.97 & 9.05 & 55.85 \\
0.55 - 0.55 & 0.046 & 0.023 & 33.41 & 9.29 & 59.42 & -196.19 & 3.92 & 0.79 & 0.22 & 29.48 & 8.50 & 59.20 \\
0.4 - 0.6 & 0.119 & 0.000 & 15.48 & 8.62 & 63.53 & -163.25 & 10.61 & 2.72 & 1.38 & 4.86 & 5.91 & 62.15 \\
0.5 - 0.6 & 0.100 & 0.000 & 25.21 & 12.41 & 68.81 & -199.98 & 9.12 & 2.27 & 0.85 & 16.09 & 10.14 & 67.96 \\
0.55 - 0.6 & 0.085 & 0.003 & 31.57 & 13.52 & 72.89 & -222.47 & 9.26 & 2.14 & 0.90 & 22.31 & 11.38 & 72.00 \\
0.6 - 0.6 & 0.049 & 0.024 & 42.01 & 11.30 & 75.14 & -244.95 & 5.04 & 0.99 & 0.31 & 36.97 & 10.31 & 74.83 \\
0.4 - 0.65 & 0.130 & 0.000 & 15.72 & 9.58 & 78.30 & -190.08 & 11.19 & 2.98 & 1.23 & 4.52 & 6.60 & 77.07 \\
0.5 - 0.65 & 0.115 & 0.000 & 26.24 & 13.60 & 82.98 & -227.54 & 11.04 & 3.02 & 1.14 & 15.20 & 10.58 & 81.83 \\
0.55 - 0.65 & 0.098 & 0.001 & 32.83 & 15.38 & 85.92 & -250.14 & 11.82 & 3.03 & 1.24 & 21.01 & 12.35 & 84.68 \\
0.575 - 0.65 & 0.090 & 0.004 & 36.32 & 16.03 & 87.91 & -262.10 & 11.12 & 2.70 & 1.04 & 25.21 & 13.33 & 86.86 \\
0.6 - 0.65 & 0.087 & 0.005 & 39.89 & 16.45 & 90.80 & -275.67 & 10.32 & 2.42 & 0.96 & 29.57 & 14.03 & 89.84 \\
0.625 - 0.65 & 0.083 & 0.016 & 43.20 & 17.02 & 95.69 & -291.23 & 11.78 & 2.80 & 1.21 & 31.41 & 14.22 & 94.48 \\
0.64 - 0.65 & 0.063 & 0.019 & 48.76 & 15.03 & 92.84 & -295.23 & 9.54 & 1.83 & 0.89 & 39.22 & 13.20 & 91.95 \\
0.65 - 0.65 & 0.054 & 0.026 & 51.55 & 14.34 & 94.43 & -302.89 & 7.12 & 1.43 & 0.54 & 44.43 & 12.91 & 93.89 \\
0.4 - 0.7 & 0.139 & 0.000 & 16.37 & 10.50 & 95.10 & -220.55 & 11.67 & 3.06 & 1.00 & 4.69 & 7.44 & 94.09 \\
0.5 - 0.7 & 0.128 & 0.000 & 27.25 & 14.65 & 100.20 & -259.34 & 13.46 & 3.73 & 1.50 & 13.78 & 10.91 & 98.70 \\
0.55 - 0.7 & 0.120 & 0.000 & 33.05 & 17.10 & 104.47 & -283.36 & 12.76 & 3.60 & 1.23 & 20.29 & 13.50 & 103.24 \\
0.6 - 0.7 & 0.107 & 0.001 & 40.42 & 18.78 & 108.42 & -309.13 & 13.64 & 3.56 & 1.36 & 26.78 & 15.22 & 107.06 \\
0.65 - 0.7 & 0.093 & 0.005 & 48.92 & 20.58 & 114.00 & -339.51 & 13.55 & 3.22 & 1.37 & 35.37 & 17.37 & 112.63 \\
0.7 - 0.7 & 0.056 & 0.027 & 63.00 & 17.36 & 116.76 & -369.34 & 8.16 & 1.71 & 0.64 & 54.84 & 15.65 & 116.13 \\
0.4 - 0.8 & 0.156 & 0.000 & 17.50 & 12.53 & 140.67 & -298.14 & 13.53 & 3.47 & 0.90 & 3.97 & 9.06 & 139.77 \\
0.5 - 0.8 & 0.152 & 0.000 & 27.26 & 17.07 & 149.82 & -341.15 & 19.70 & 5.54 & 2.28 & 7.57 & 11.53 & 147.54 \\
0.55 - 0.8 & 0.151 & 0.000 & 32.96 & 19.43 & 156.29 & -367.57 & 23.43 & 6.52 & 3.46 & 9.53 & 12.91 & 152.83 \\
0.6 - 0.8 & 0.144 & 0.000 & 41.48 & 22.64 & 158.16 & -394.06 & 22.63 & 6.18 & 2.93 & 18.84 & 16.46 & 155.23 \\
0.65 - 0.8 & 0.135 & 0.000 & 49.52 & 25.83 & 163.48 & -426.06 & 19.76 & 5.65 & 2.18 & 29.76 & 20.18 & 161.29 \\
0.7 - 0.8 & 0.118 & 0.001 & 59.22 & 29.01 & 168.15 & -460.68 & 20.03 & 5.64 & 2.22 & 39.19 & 23.37 & 165.93 \\
0.8 - 0.8 & 0.060 & 0.029 & 91.69 & 24.23 & 173.98 & -533.98 & 9.84 & 2.13 & 0.65 & 81.85 & 22.10 & 173.32 \\
0.4 - 0.9 & 0.171 & 0.000 & 18.43 & 15.42 & 205.64 & -402.64 & 14.53 & 3.74 & 0.82 & 3.90 & 11.69 & 204.83 \\
0.5 - 0.9 & 0.169 & 0.000 & 28.95 & 19.77 & 216.90 & -449.00 & 22.11 & 5.77 & 1.79 & 6.84 & 14.00 & 215.12 \\
0.55 - 0.9 & 0.168 & 0.000 & 35.58 & 22.61 & 222.87 & -476.80 & 26.50 & 7.07 & 2.67 & 9.08 & 15.54 & 220.19 \\
0.6 - 0.9 & 0.166 & 0.000 & 40.82 & 26.24 & 232.20 & -508.73 & 29.47 & 8.83 & 4.11 & 11.35 & 17.42 & 228.09 \\
0.65 - 0.9 & 0.164 & 0.000 & 49.12 & 30.14 & 240.24 & -544.63 & 34.66 & 10.36 & 5.58 & 14.46 & 19.78 & 234.66 \\
0.7 - 0.9 & 0.156 & 0.000 & 60.85 & 34.53 & 241.46 & -579.54 & 31.53 & 9.54 & 4.31 & 29.32 & 24.99 & 237.16 \\
0.8 - 0.9 & 0.136 & 0.000 & 82.83 & 42.72 & 258.55 & -668.64 & 30.10 & 8.93 & 3.74 & 52.74 & 33.79 & 254.81 \\
0.9 - 0.9 & 0.076 & 0.032 & 125.32 & 36.34 & 257.45 & -756.81 & 20.12 & 4.42 & 2.28 & 105.19 & 31.92 & 255.17 \\
0.4 - 1.0 & 0.185 & 0.000 & 19.09 & 19.37 & 300.71 & -546.26 & 15.45 & 4.72 & 0.74 & 3.65 & 14.65 & 299.97 \\
0.5 - 1.0 & 0.183 & 0.000 & 31.08 & 23.85 & 313.10 & -596.36 & 24.90 & 6.57 & 1.79 & 6.18 & 17.28 & 311.31 \\
0.55 - 1.0 & 0.182 & 0.000 & 37.66 & 26.93 & 321.49 & -627.22 & 29.61 & 8.06 & 2.47 & 8.05 & 18.87 & 319.02 \\
0.6 - 1.0 & 0.181 & 0.000 & 44.78 & 29.81 & 330.80 & -660.58 & 34.50 & 9.55 & 3.47 & 10.28 & 20.26 & 327.34 \\
0.65 - 1.0 & 0.179 & 0.000 & 50.67 & 35.72 & 344.54 & -702.78 & 36.41 & 11.85 & 4.60 & 14.26 & 23.87 & 339.94 \\
0.7 - 1.0 & 0.178 & 0.000 & 58.86 & 40.62 & 358.64 & -748.26 & 41.51 & 14.00 & 6.42 & 17.35 & 26.62 & 352.22 \\
0.8 - 1.0 & 0.169 & 0.000 & 82.52 & 52.77 & 376.89 & -844.96 & 42.44 & 14.76 & 5.96 & 40.08 & 38.02 & 370.93 \\
0.9 - 1.0 & 0.157 & 0.000 & 111.99 & 63.23 & 402.93 & -964.88 & 45.25 & 14.73 & 6.49 & 66.74 & 48.50 & 396.44 \\
1.0 - 1.0 & 0.119 & 0.096 & 156.75 & 68.47 & 423.55 & -1103.35 & 49.67 & 13.45 & 8.16 & 107.08 & 55.02 & 415.39 \\
\cutinhead{Varying Composition}
0.4 - 0.4 He & 0.035 & 0.018 & 14.10 & 4.30 & 25.00 & -84.66 & 1.78 & 0.37 & 0.10 & 12.32 & 3.94 & 24.90 \\
0.4 - 0.8 He & 0.157 & 0.000 & 17.13 & 11.38 & 134.62 & -285.74 & 13.80 & 3.15 & 1.10 & 3.34 & 8.23 & 133.52 \\
0.4 - 0.4 Mg & 0.039 & 0.020 & 15.02 & 4.68 & 26.25 & -90.97 & 1.92 & 0.41 & 0.08 & 13.09 & 4.27 & 26.17 \\
0.4 - 0.8 Mg & 0.155 & 0.000 & 17.79 & 13.23 & 144.38 & -306.53 & 13.39 & 3.63 & 0.79 & 4.41 & 9.59 & 143.58 \\
\cutinhead{Varying \azero\ }
0.6 - 0.6 $0.9a$ & 0.054 & 0.027 & 41.21 & 13.46 & 77.86 & -251.57 & 5.21 & 1.18 & 0.39 & 35.99 & 12.28 & 77.47 \\
0.6 - 0.6 $1.1a$ & 0.058 & 0.020 & 40.14 & 10.78 & 74.57 & -240.74 & 8.12 & 1.33 & 0.69 & 32.02 & 9.45 & 73.88 \\
0.6 - 0.8 $0.9a$ & 0.141 & 0.000 & 42.10 & 24.59 & 159.82 & -401.75 & 19.49 & 5.85 & 2.30 & 22.61 & 18.73 & 157.52 \\
0.6 - 0.8 $1.1a$ & 0.148 & 0.000 & 38.86 & 21.06 & 159.09 & -387.31 & 26.50 & 7.04 & 4.04 & 12.36 & 14.02 & 155.05 \\
\cutinhead{Synchronization}
0.6 - 0.6 synch & 0.073 & 0.041 & 39.95 & 8.95 & 77.63 & -240.10 & 9.69 & 1.85 & 0.94 & 30.27 & 7.10 & 76.69 \\
0.6 - 0.8 synch & 0.143 & 0.000 & 42.06 & 17.23 & 158.47 & -386.83 & 27.99 & 6.65 & 4.42 & 14.06 & 10.58 & 154.06 \\
\cutinhead{Varying Viscosity}
0.6 - 0.8 lowvisc & 0.148 & 0.000 & 42.97 & 21.36 & 157.51 & -394.55 & 30.40 & 6.37 & 4.87 & 12.57 & 14.98 & 152.64 \\
0.6 - 0.8 highvisc & 0.141 & 0.000 & 41.83 & 22.75 & 155.88 & -392.60 & 22.83 & 5.92 & 3.07 & 19.00 & 16.83 & 152.81 \\
\cutinhead{Varying Numerical Resolution}
0.625 - 0.65 64k & 0.084 & 0.013 & 43.14 & 17.25 & 95.31 & -290.86 & 11.45 & 2.86 & 1.24 & 31.69 & 14.40 & 94.08 \\
0.625 - 0.65 128k & 0.078 & 0.015 & 44.63 & 16.60 & 93.97 & -290.86 & 10.90 & 2.51 & 1.11 & 33.73 & 14.09 & 92.86 \\
0.625 - 0.65 255k(2) & 0.081 & 0.013 & 43.52 & 16.77 & 95.07 & -290.84 & 11.59 & 2.67 & 1.17 & 31.93 & 14.10 & 93.89 \\
0.625 - 0.65 510k & 0.072 & 0.014 & 44.92 & 16.17 & 92.73 & -288.83 & 10.35 & 2.14 & 0.94 & 34.58 & 14.03 & 91.79 \\
\enddata
\label{tab:output2}
\end{deluxetable*}
}

{\setlength{\tabcolsep}{2pt}
\begin{deluxetable*}{ccccccccccccc}
\tablecolumns{13}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Table of merger remnant properties, continued.}
\tablehead{Simulation & $(T_\mathrm{c})_8$ & $(T_\mathrm{max})_8$ & $\varpi(T_\mathrm{max})$ & $(\rho(T_\mathrm{max}))_6$ & $(S(T_\mathrm{max}))_8$ & $M_\mathrm{enc}(T_\mathrm{max})$ & $(T^\mathrm{z}_\mathrm{max})_8$ & $(\rho(T^\mathrm{z}_\mathrm{max}))_6$ & $M_\mathrm{enc}(T^\mathrm{z}_\mathrm{max})$ & $M_\mathrm{enc}(\frac{1}{4}E_\mathrm{th})$ & $M_\mathrm{enc}(\frac{1}{2}E_\mathrm{th})$ & $M_\mathrm{enc}(\frac{3}{4}E_\mathrm{th})$}
\startdata
0.4 - 0.4 & 1.29 & 1.48 & 0.0003 & 0.66 & 1.19 & 0.000 & 1.95 & 0.23 & 0.116 & 0.199 & 0.400 & 0.608 \\
0.4 - 0.5 & 0.55 & 1.74 & 0.0092 & 0.43 & 1.36 & 0.424 & 2.01 & 0.08 & 0.501 & 0.403 & 0.542 & 0.681 \\
0.5 - 0.5 & 1.86 & 2.03 & 0.0005 & 1.09 & 1.20 & 0.000 & 2.71 & 0.39 & 0.125 & 0.243 & 0.497 & 0.761 \\
0.4 - 0.55 & 0.37 & 1.97 & 0.0090 & 0.44 & 1.41 & 0.484 & 2.35 & 0.11 & 0.531 & 0.471 & 0.597 & 0.723 \\
0.5 - 0.55 & 1.03 & 1.58 & 0.0101 & 0.53 & 1.26 & 0.577 & 2.58 & 0.24 & 0.418 & 0.366 & 0.602 & 0.807 \\
0.55 - 0.55 & 1.97 & 2.40 & 0.0004 & 1.37 & 1.22 & 0.000 & 3.16 & 0.57 & 0.110 & 0.264 & 0.544 & 0.835 \\
0.4 - 0.6 & 0.39 & 2.47 & 0.0090 & 0.38 & 1.57 & 0.557 & 2.70 & 0.07 & 0.628 & 0.546 & 0.647 & 0.751 \\
0.5 - 0.6 & 0.82 & 2.16 & 0.0083 & 0.76 & 1.31 & 0.517 & 2.77 & 0.16 & 0.583 & 0.463 & 0.657 & 0.838 \\
0.55 - 0.6 & 0.96 & 1.87 & 0.0094 & 0.69 & 1.27 & 0.624 & 2.91 & 0.31 & 0.474 & 0.411 & 0.660 & 0.884 \\
0.6 - 0.6 & 2.71 & 2.92 & 0.0003 & 1.70 & 1.25 & 0.000 & 3.60 & 0.81 & 0.095 & 0.283 & 0.590 & 0.912 \\
0.4 - 0.65 & 0.28 & 2.87 & 0.0088 & 0.37 & 1.67 & 0.619 & 3.01 & 0.06 & 0.692 & 0.600 & 0.693 & 0.786 \\
0.5 - 0.65 & 0.83 & 2.50 & 0.0082 & 0.75 & 1.38 & 0.582 & 3.09 & 0.10 & 0.691 & 0.538 & 0.712 & 0.879 \\
0.55 - 0.65 & 1.04 & 2.29 & 0.0087 & 0.81 & 1.32 & 0.635 & 3.09 & 0.16 & 0.645 & 0.472 & 0.712 & 0.922 \\
0.575 - 0.65 & 1.28 & 2.06 & 0.0092 & 0.77 & 1.28 & 0.689 & 3.30 & 0.51 & 0.452 & 0.432 & 0.708 & 0.942 \\
0.6 - 0.65 & 1.47 & 2.02 & 0.0082 & 1.11 & 1.20 & 0.594 & 3.31 & 0.45 & 0.460 & 0.421 & 0.707 & 0.962 \\
0.625 - 0.65 & 2.11 & 2.29 & 0.0003 & 3.67 & 1.04 & 0.000 & 3.50 & 0.63 & 0.395 & 0.415 & 0.729 & 0.997 \\
0.64 - 0.65 & 2.34 & 2.77 & 0.0004 & 2.65 & 1.14 & 0.000 & 4.00 & 0.72 & 0.234 & 0.343 & 0.676 & 1.002 \\
0.65 - 0.65 & 3.11 & 3.30 & 0.0004 & 2.24 & 1.24 & 0.000 & 4.18 & 0.91 & 0.134 & 0.312 & 0.650 & 0.998 \\
0.4 - 0.7 & 0.85 & 3.22 & 0.0087 & 0.36 & 1.75 & 0.677 & 3.42 & 0.07 & 0.738 & 0.650 & 0.739 & 0.824 \\
0.5 - 0.7 & 0.55 & 2.96 & 0.0078 & 0.79 & 1.45 & 0.625 & 3.55 & 0.16 & 0.707 & 0.619 & 0.763 & 0.914 \\
0.55 - 0.7 & 1.14 & 2.76 & 0.0077 & 1.01 & 1.35 & 0.623 & 3.47 & 0.22 & 0.690 & 0.572 & 0.769 & 0.958 \\
0.6 - 0.7 & 1.43 & 2.51 & 0.0078 & 1.16 & 1.27 & 0.645 & 3.52 & 0.29 & 0.646 & 0.524 & 0.776 & 1.001 \\
0.65 - 0.7 & 1.77 & 2.28 & 0.0084 & 1.17 & 1.23 & 0.715 & 3.90 & 0.47 & 0.549 & 0.464 & 0.772 & 1.042 \\
0.7 - 0.7 & 3.75 & 3.78 & 0.0002 & 2.79 & 1.25 & 0.000 & 4.78 & 0.95 & 0.181 & 0.334 & 0.701 & 1.076 \\
0.4 - 0.8 & 1.00 & 4.05 & 0.0082 & 0.35 & 1.93 & 0.789 & 4.15 & 0.30 & 0.776 & 0.755 & 0.832 & 0.898 \\
0.5 - 0.8 & 0.54 & 4.18 & 0.0074 & 0.72 & 1.68 & 0.760 & 4.35 & 0.11 & 0.850 & 0.743 & 0.855 & 0.969 \\
0.55 - 0.8 & 0.35 & 4.27 & 0.0073 & 0.83 & 1.64 & 0.762 & 4.53 & 0.15 & 0.851 & 0.740 & 0.867 & 1.006 \\
0.6 - 0.8 & 0.50 & 4.09 & 0.0069 & 1.19 & 1.50 & 0.729 & 4.65 & 0.30 & 0.801 & 0.720 & 0.877 & 1.053 \\
0.65 - 0.8 & 1.21 & 3.72 & 0.0066 & 1.68 & 1.36 & 0.702 & 4.56 & 0.31 & 0.810 & 0.671 & 0.888 & 1.106 \\
0.7 - 0.8 & 1.67 & 3.34 & 0.0074 & 1.60 & 1.32 & 0.800 & 4.64 & 0.99 & 0.606 & 0.595 & 0.890 & 1.150 \\
0.8 - 0.8 & 4.82 & 4.94 & 0.0002 & 4.13 & 1.28 & 0.000 & 5.95 & 1.97 & 0.118 & 0.369 & 0.790 & 1.226 \\
0.4 - 0.9 & 1.56 & 5.36 & 0.0076 & 0.35 & 2.15 & 0.895 & 5.49 & 0.30 & 0.890 & 0.853 & 0.924 & 0.981 \\
0.5 - 0.9 & 1.50 & 5.17 & 0.0070 & 0.70 & 1.83 & 0.879 & 5.27 & 0.12 & 0.949 & 0.851 & 0.946 & 1.033 \\
0.55 - 0.9 & 1.13 & 5.30 & 0.0067 & 0.94 & 1.74 & 0.867 & 5.42 & 0.17 & 0.949 & 0.845 & 0.957 & 1.067 \\
0.6 - 0.9 & 1.33 & 5.49 & 0.0065 & 1.17 & 1.69 & 0.861 & 5.68 & 0.29 & 0.933 & 0.843 & 0.969 & 1.110 \\
0.65 - 0.9 & 0.86 & 5.71 & 0.0061 & 1.57 & 1.61 & 0.838 & 5.78 & 0.35 & 0.935 & 0.834 & 0.981 & 1.148 \\
0.7 - 0.9 & 0.60 & 5.15 & 0.0059 & 2.23 & 1.45 & 0.798 & 5.85 & 0.47 & 0.913 & 0.803 & 0.998 & 1.207 \\
0.8 - 0.9 & 2.18 & 4.48 & 0.0065 & 2.45 & 1.35 & 0.908 & 5.97 & 1.23 & 0.789 & 0.710 & 1.016 & 1.297 \\
0.9 - 0.9 & 4.42 & 4.65 & 0.0002 & 8.10 & 1.13 & 0.000 & 6.88 & 2.04 & 0.314 & 0.467 & 0.950 & 1.422 \\
0.4 - 1.0 & 1.49 & 6.81 & 0.0069 & 0.39 & 2.34 & 1.000 & 6.89 & 0.34 & 0.996 & 0.917 & 1.016 & 1.067 \\
0.5 - 1.0 & 2.32 & 6.55 & 0.0066 & 0.65 & 2.06 & 0.996 & 6.79 & 0.56 & 0.987 & 0.947 & 1.034 & 1.107 \\
0.55 - 1.0 & 2.19 & 6.60 & 0.0063 & 0.92 & 1.91 & 0.987 & 6.65 & 0.65 & 0.988 & 0.947 & 1.046 & 1.135 \\
0.6 - 1.0 & 1.94 & 6.59 & 0.0060 & 1.26 & 1.79 & 0.974 & 6.89 & 0.25 & 1.047 & 0.948 & 1.059 & 1.168 \\
0.65 - 1.0 & 1.89 & 7.11 & 0.0056 & 1.77 & 1.72 & 0.957 & 7.10 & 0.31 & 1.058 & 0.944 & 1.073 & 1.214 \\
0.7 - 1.0 & 1.35 & 7.36 & 0.0055 & 2.03 & 1.70 & 0.960 & 7.27 & 0.53 & 1.039 & 0.940 & 1.085 & 1.256 \\
0.8 - 1.0 & 1.14 & 7.06 & 0.0050 & 3.76 & 1.48 & 0.900 & 7.71 & 1.49 & 0.948 & 0.905 & 1.116 & 1.349 \\
0.9 - 1.0 & 2.34 & 6.34 & 0.0048 & 5.42 & 1.33 & 0.890 & 7.75 & 1.75 & 0.936 & 0.835 & 1.138 & 1.437 \\
1.0 - 1.0 & 6.38 & 6.26 & 0.0002 & 26.80 & 1.04 & 0.000 & 9.43 & 7.41 & 0.406 & 0.678 & 1.171 & 1.556 \\
\cutinhead{Varying Composition}
0.4 - 0.4 He & 0.76 & 0.95 & 0.0005 & 0.54 & 2.72 & 0.000 & 1.36 & 0.20 & 0.099 & 0.189 & 0.391 & 0.602 \\
0.4 - 0.8 He & 0.25 & 2.92 & 0.0090 & 0.22 & 3.89 & 0.800 & 3.25 & 0.03 & 0.852 & 0.754 & 0.826 & 0.891 \\
0.4 - 0.4 Mg & 1.58 & 1.68 & 0.0003 & 0.72 & 0.85 & 0.000 & 2.12 & 0.24 & 0.122 & 0.202 & 0.403 & 0.608 \\
0.4 - 0.8 Mg & 1.52 & 4.47 & 0.0080 & 0.39 & 1.54 & 0.790 & 4.52 & 0.32 & 0.778 & 0.756 & 0.834 & 0.902 \\
\cutinhead{Varying \azero\ }
0.6 - 0.6 $0.9a$ & 2.76 & 2.91 & 0.0004 & 1.95 & 1.22 & 0.000 & 3.90 & 0.50 & 0.226 & 0.293 & 0.598 & 0.918 \\
0.6 - 0.6 $1.1a$ & 1.33 & 1.72 & 0.0007 & 2.12 & 1.04 & 0.001 & 3.14 & 0.57 & 0.220 & 0.341 & 0.648 & 0.933 \\
0.6 - 0.8 $0.9a$ & 0.64 & 4.12 & 0.0067 & 1.42 & 1.45 & 0.709 & 4.39 & 0.41 & 0.776 & 0.689 & 0.871 & 1.065 \\
0.6 - 0.8 $1.1a$ & 0.97 & 3.98 & 0.0071 & 1.01 & 1.54 & 0.757 & 4.74 & 0.21 & 0.836 & 0.734 & 0.881 & 1.035 \\
\cutinhead{Synchronization}
0.6 - 0.6 synch & 0.89 & 1.32 & 0.0104 & 0.65 & 1.16 & 0.720 & 2.32 & 0.18 & 0.651 & 0.416 & 0.703 & 0.973 \\
0.6 - 0.8 synch & 0.63 & 3.50 & 0.0074 & 0.95 & 1.48 & 0.778 & 4.26 & 0.15 & 0.846 & 0.765 & 0.902 & 1.061 \\
\cutinhead{Varying Viscosity}
0.6 - 0.8 lowvisc & 0.42 & 4.22 & 0.0068 & 1.20 & 1.52 & 0.713 & 4.12 & 0.27 & 0.816 & 0.683 & 0.844 & 0.998 \\
0.6 - 0.8 highvisc & 0.36 & 4.45 & 0.0069 & 1.18 & 1.55 & 0.723 & 4.69 & 0.38 & 0.776 & 0.723 & 0.871 & 1.044 \\
\cutinhead{Varying Numerical Resolution}
0.625 - 0.65 64k & 1.27 & 2.14 & 0.0084 & 1.11 & 1.22 & 0.628 & 3.52 & 0.56 & 0.423 & 0.434 & 0.728 & 0.997 \\
0.625 - 0.65 128k & 1.63 & 2.08 & 0.0005 & 3.38 & 1.02 & 0.000 & 3.44 & 0.93 & 0.272 & 0.394 & 0.706 & 0.996 \\
0.625 - 0.65 255k(2) & 1.87 & 2.15 & 0.0004 & 3.57 & 1.02 & 0.000 & 3.56 & 0.39 & 0.476 & 0.406 & 0.721 & 0.999 \\
0.625 - 0.65 510k & 2.78 & 2.79 & 0.0003 & 3.05 & 1.12 & 0.000 & 3.89 & 0.91 & 0.238 & 0.366 & 0.702 & 0.991 \\
\enddata
\label{tab:output3}
\end{deluxetable*}
}

{\setlength{\tabcolsep}{2pt}
\begin{deluxetable*}{cccccccccccc}
\tablecolumns{12}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Table of merger remnant properties, continued.}
\tablehead{Simulation & $(T^\mathrm{cv}_\mathrm{max})_8$ & $\varpi(T^\mathrm{cv}_\mathrm{max})$ & $(\rho(T^\mathrm{cv}_\mathrm{max}))_6$ & $(S(T^\mathrm{cv}_\mathrm{max}))_8$ & $\Omega_\mathrm{c}$ & $\Omega_\mathrm{max}$ & $\varpi(\Omega_\mathrm{max})$ & $M_\mathrm{enc}(\Omega_\mathrm{max})$ & $M_\mathrm{enc}(\frac{1}{4}E_\mathrm{rot})$ & $M_\mathrm{enc}(\frac{1}{2}E_\mathrm{rot})$ & $M_\mathrm{enc}(\frac{3}{4}E_\mathrm{rot})$}
\startdata
0.4 - 0.4 & 0.96 & 0.0031 & 0.67 & 1.05 & 0.35 & 0.35 & 0.0003 & 0.000 & 0.315 & 0.515 & 0.675 \\
0.4 - 0.5 & 1.74 & 0.0092 & 0.43 & 1.36 & 0.16 & 0.22 & 0.0104 & 0.489 & 0.532 & 0.668 & 0.770 \\
0.5 - 0.5 & 1.24 & 0.0034 & 1.13 & 1.04 & 0.46 & 0.46 & 0.0003 & 0.000 & 0.387 & 0.635 & 0.839 \\
0.4 - 0.55 & 1.97 & 0.0090 & 0.44 & 1.41 & 0.15 & 0.24 & 0.0104 & 0.555 & 0.589 & 0.713 & 0.810 \\
0.5 - 0.55 & 1.58 & 0.0101 & 0.53 & 1.26 & 0.34 & 0.34 & 0.0003 & 0.000 & 0.516 & 0.742 & 0.896 \\
0.55 - 0.55 & 1.37 & 0.0033 & 1.44 & 1.03 & 0.52 & 0.52 & 0.0002 & 0.000 & 0.425 & 0.697 & 0.923 \\
0.4 - 0.6 & 2.47 & 0.0090 & 0.38 & 1.57 & 0.14 & 0.27 & 0.0122 & 0.674 & 0.675 & 0.763 & 0.851 \\
0.5 - 0.6 & 2.16 & 0.0083 & 0.76 & 1.31 & 0.24 & 0.28 & 0.0084 & 0.529 & 0.615 & 0.803 & 0.935 \\
0.55 - 0.6 & 1.87 & 0.0094 & 0.69 & 1.27 & 0.36 & 0.36 & 0.0002 & 0.000 & 0.575 & 0.814 & 0.979 \\
0.6 - 0.6 & 1.54 & 0.0032 & 1.82 & 1.03 & 0.60 & 0.60 & 0.0002 & 0.000 & 0.461 & 0.759 & 1.006 \\
0.4 - 0.65 & 2.87 & 0.0088 & 0.37 & 1.67 & 0.14 & 0.28 & 0.0121 & 0.725 & 0.728 & 0.809 & 0.895 \\
0.5 - 0.65 & 2.50 & 0.0082 & 0.75 & 1.38 & 0.22 & 0.32 & 0.0090 & 0.644 & 0.682 & 0.845 & 0.971 \\
0.55 - 0.65 & 2.29 & 0.0087 & 0.81 & 1.32 & 0.36 & 0.36 & 0.0012 & 0.013 & 0.630 & 0.863 & 1.017 \\
0.575 - 0.65 & 2.06 & 0.0092 & 0.77 & 1.28 & 0.43 & 0.43 & 0.0002 & 0.000 & 0.604 & 0.867 & 1.039 \\
0.6 - 0.65 & 2.02 & 0.0082 & 1.11 & 1.20 & 0.43 & 0.43 & 0.0002 & 0.000 & 0.607 & 0.875 & 1.060 \\
0.625 - 0.65 & 1.99 & 0.0089 & 0.98 & 1.22 & 0.55 & 0.55 & 0.0002 & 0.000 & 0.594 & 0.885 & 1.082 \\
0.64 - 0.65 & 1.94 & 0.0014 & 2.67 & 1.04 & 0.64 & 0.64 & 0.0002 & 0.000 & 0.535 & 0.855 & 1.096 \\
0.65 - 0.65 & 1.82 & 0.0031 & 2.38 & 1.04 & 0.68 & 0.68 & 0.0002 & 0.000 & 0.503 & 0.831 & 1.095 \\
0.4 - 0.7 & 3.22 & 0.0087 & 0.36 & 1.75 & 0.15 & 0.29 & 0.0118 & 0.770 & 0.780 & 0.857 & 0.943 \\
0.5 - 0.7 & 2.96 & 0.0078 & 0.79 & 1.45 & 0.19 & 0.35 & 0.0091 & 0.716 & 0.752 & 0.893 & 1.012 \\
0.55 - 0.7 & 2.76 & 0.0077 & 1.01 & 1.35 & 0.26 & 0.36 & 0.0081 & 0.664 & 0.724 & 0.910 & 1.051 \\
0.6 - 0.7 & 2.51 & 0.0078 & 1.16 & 1.27 & 0.37 & 0.38 & 0.0035 & 0.139 & 0.687 & 0.931 & 1.097 \\
0.65 - 0.7 & 2.28 & 0.0084 & 1.17 & 1.23 & 0.51 & 0.51 & 0.0002 & 0.000 & 0.653 & 0.943 & 1.144 \\
0.7 - 0.7 & 2.04 & 0.0030 & 2.99 & 1.03 & 0.78 & 0.78 & 0.0002 & 0.000 & 0.542 & 0.896 & 1.177 \\
0.4 - 0.8 & 4.05 & 0.0082 & 0.35 & 1.93 & 0.16 & 0.31 & 0.0116 & 0.865 & 0.888 & 0.958 & 1.045 \\
0.5 - 0.8 & 4.18 & 0.0074 & 0.72 & 1.68 & 0.20 & 0.40 & 0.0103 & 0.888 & 0.896 & 0.993 & 1.102 \\
0.55 - 0.8 & 4.27 & 0.0073 & 0.83 & 1.64 & 0.22 & 0.43 & 0.0098 & 0.895 & 0.904 & 1.016 & 1.136 \\
0.6 - 0.8 & 4.09 & 0.0069 & 1.19 & 1.50 & 0.24 & 0.45 & 0.0081 & 0.824 & 0.882 & 1.040 & 1.182 \\
0.65 - 0.8 & 3.72 & 0.0066 & 1.68 & 1.36 & 0.32 & 0.47 & 0.0071 & 0.759 & 0.844 & 1.052 & 1.214 \\
0.7 - 0.8 & 3.34 & 0.0074 & 1.60 & 1.32 & 0.51 & 0.51 & 0.0028 & 0.121 & 0.776 & 1.063 & 1.257 \\
0.8 - 0.8 & 2.49 & 0.0029 & 4.55 & 1.03 & 0.97 & 0.97 & 0.0002 & 0.000 & 0.601 & 1.004 & 1.334 \\
0.4 - 0.9 & 5.36 & 0.0076 & 0.35 & 2.15 & 0.18 & 0.33 & 0.0112 & 0.960 & 0.987 & 1.054 & 1.142 \\
0.5 - 0.9 & 5.17 & 0.0070 & 0.70 & 1.83 & 0.22 & 0.43 & 0.0099 & 0.979 & 1.007 & 1.096 & 1.204 \\
0.55 - 0.9 & 5.30 & 0.0067 & 0.94 & 1.74 & 0.24 & 0.47 & 0.0093 & 0.988 & 1.013 & 1.117 & 1.236 \\
0.6 - 0.9 & 5.49 & 0.0065 & 1.17 & 1.69 & 0.26 & 0.53 & 0.0088 & 0.997 & 1.011 & 1.124 & 1.255 \\
0.65 - 0.9 & 5.71 & 0.0061 & 1.57 & 1.61 & 0.29 & 0.55 & 0.0083 & 0.997 & 1.020 & 1.154 & 1.297 \\
0.7 - 0.9 & 5.15 & 0.0059 & 2.23 & 1.45 & 0.34 & 0.58 & 0.0068 & 0.905 & 0.981 & 1.172 & 1.337 \\
0.8 - 0.9 & 4.48 & 0.0065 & 2.45 & 1.35 & 0.57 & 0.61 & 0.0042 & 0.483 & 0.907 & 1.208 & 1.417 \\
0.9 - 0.9 & 3.19 & 0.0012 & 8.16 & 1.01 & 1.15 & 1.15 & 0.0002 & 0.000 & 0.715 & 1.160 & 1.517 \\
0.4 - 1.0 & 6.81 & 0.0069 & 0.39 & 2.34 & 0.21 & 0.37 & 0.0107 & 1.057 & 1.081 & 1.145 & 1.233 \\
0.5 - 1.0 & 6.55 & 0.0066 & 0.65 & 2.06 & 0.25 & 0.46 & 0.0094 & 1.070 & 1.106 & 1.190 & 1.302 \\
0.55 - 1.0 & 6.60 & 0.0063 & 0.92 & 1.91 & 0.27 & 0.52 & 0.0086 & 1.074 & 1.115 & 1.211 & 1.333 \\
0.6 - 1.0 & 6.59 & 0.0060 & 1.26 & 1.79 & 0.29 & 0.59 & 0.0082 & 1.083 & 1.121 & 1.226 & 1.356 \\
0.65 - 1.0 & 7.11 & 0.0056 & 1.77 & 1.72 & 0.33 & 0.65 & 0.0077 & 1.095 & 1.116 & 1.234 & 1.377 \\
0.7 - 1.0 & 7.36 & 0.0055 & 2.03 & 1.70 & 0.36 & 0.70 & 0.0073 & 1.099 & 1.124 & 1.254 & 1.404 \\
0.8 - 1.0 & 7.06 & 0.0050 & 3.76 & 1.48 & 0.47 & 0.76 & 0.0056 & 0.993 & 1.095 & 1.304 & 1.484 \\
0.9 - 1.0 & 6.34 & 0.0048 & 5.42 & 1.33 & 0.67 & 0.83 & 0.0049 & 0.906 & 1.057 & 1.351 & 1.570 \\
1.0 - 1.0 & 4.97 & 0.0065 & 3.25 & 1.34 & 1.44 & 1.44 & 0.0001 & 0.000 & 0.928 & 1.383 & 1.674 \\
\cutinhead{Varying Composition}
0.4 - 0.4 He & 0.46 & 0.0043 & 0.57 & 2.36 & 0.33 & 0.33 & 0.0003 & 0.000 & 0.307 & 0.507 & 0.671 \\
0.4 - 0.8 He & 2.92 & 0.0090 & 0.22 & 3.89 & 0.14 & 0.29 & 0.0123 & 0.859 & 0.890 & 0.961 & 1.050 \\
0.4 - 0.4 Mg & 1.15 & 0.0026 & 0.73 & 0.74 & 0.35 & 0.35 & 0.0003 & 0.000 & 0.319 & 0.515 & 0.674 \\
0.4 - 0.8 Mg & 4.47 & 0.0080 & 0.39 & 1.54 & 0.18 & 0.33 & 0.0112 & 0.868 & 0.885 & 0.954 & 1.040 \\
\cutinhead{Varying \azero\ }
0.6 - 0.6 $0.9a$ & 1.89 & 0.0026 & 2.01 & 1.07 & 0.60 & 0.60 & 0.0002 & 0.000 & 0.473 & 0.775 & 1.017 \\
0.6 - 0.6 $1.1a$ & 1.23 & 0.0002 & 2.13 & 0.95 & 0.53 & 0.53 & 0.0002 & 0.000 & 0.509 & 0.804 & 1.023 \\
0.6 - 0.8 $0.9a$ & 4.12 & 0.0067 & 1.42 & 1.45 & 0.27 & 0.45 & 0.0077 & 0.802 & 0.860 & 1.037 & 1.180 \\
0.6 - 0.8 $1.1a$ & 3.98 & 0.0071 & 1.01 & 1.54 & 0.26 & 0.44 & 0.0093 & 0.896 & 0.906 & 1.038 & 1.173 \\
\cutinhead{Synchronization}
0.6 - 0.6 synch & 1.32 & 0.0104 & 0.65 & 1.16 & 0.42 & 0.42 & 0.0002 & 0.000 & 0.552 & 0.809 & 1.001 \\
0.6 - 0.8 synch & 3.50 & 0.0074 & 0.95 & 1.48 & 0.31 & 0.45 & 0.0093 & 0.896 & 0.887 & 1.027 & 1.162 \\
\cutinhead{Varying Viscosity}
0.6 - 0.8 lowvisc & 4.22 & 0.0068 & 1.20 & 1.52 & 0.18 & 0.42 & 0.0091 & 0.881 & 0.924 & 1.063 & 1.203 \\
0.6 - 0.8 highvisc & 4.45 & 0.0069 & 1.18 & 1.55 & 0.29 & 0.44 & 0.0084 & 0.842 & 0.877 & 1.042 & 1.186 \\
\cutinhead{Varying Numerical Resolution}
0.625 - 0.65 64k & 2.14 & 0.0084 & 1.11 & 1.22 & 0.49 & 0.49 & 0.0002 & 0.000 & 0.597 & 0.879 & 1.081 \\
0.625 - 0.65 128k & 1.98 & 0.0084 & 1.15 & 1.18 & 0.53 & 0.53 & 0.0002 & 0.000 & 0.574 & 0.869 & 1.084 \\
0.625 - 0.65 255k(2) & 1.92 & 0.0003 & 3.59 & 0.99 & 0.53 & 0.53 & 0.0002 & 0.000 & 0.587 & 0.881 & 1.084 \\
0.625 - 0.65 510k & 2.10 & 0.0003 & 3.05 & 1.04 & 0.60 & 0.60 & 0.0002 & 0.000 & 0.556 & 0.864 & 1.085 \\
\enddata
\label{tab:output4}
\end{deluxetable*}
}

{\setlength{\tabcolsep}{4pt}
\begin{deluxetable*}{cccccccccccc}
\tablecolumns{12}
\tablewidth{0pc}
\tabletypesize{\scriptsize}
\tablecaption{Table of merger remnant properties, continued.}
\tablehead{Simulation & $(I)_{51}$ & $(I_\mathrm{disk})_{51}$ & $(I_\mathrm{ce})_{51}$ & $(L_\mathrm{disk})_{49}$ & $(L_\mathrm{ce})_{49}$ & $\varpi_\mathrm{disk}$ & $\varpi_\mathrm{md}$ & $(\rho(\varpi_\mathrm{md}))_6$ & $(T(\varpi_\mathrm{md}))_8$ & $\Omega(\varpi_\mathrm{md})$ & $h_\mathrm{z}(\varpi_\mathrm{md})$}
\startdata
0.4 - 0.4 & 3.31 & 2.41 & 0.90 & 6.13 & 14.64 & 0.0219 & 0.0344 & 0.00 & 0.44 & 0.08 & 0.0071 \\
0.4 - 0.5 & 6.40 & 5.93 & 0.47 & 16.29 & 8.83 & 0.0168 & 0.0292 & 0.01 & 0.48 & 0.10 & 0.0058 \\
0.5 - 0.5 & 3.23 & 2.29 & 0.94 & 7.37 & 20.10 & 0.0200 & 0.0303 & 0.00 & 0.58 & 0.11 & 0.0059 \\
0.4 - 0.55 & 7.47 & 7.09 & 0.38 & 19.52 & 7.69 & 0.0154 & 0.0302 & 0.01 & 0.46 & 0.10 & 0.0058 \\
0.5 - 0.55 & 6.47 & 5.84 & 0.63 & 14.77 & 14.88 & 0.0172 & 0.0271 & 0.01 & 0.58 & 0.12 & 0.0051 \\
0.55 - 0.55 & 3.26 & 2.31 & 0.95 & 7.96 & 23.00 & 0.0191 & 0.0280 & 0.01 & 0.67 & 0.13 & 0.0054 \\
0.4 - 0.6 & 9.83 & 9.57 & 0.26 & 24.33 & 4.86 & 0.0129 & 0.0278 & 0.01 & 0.62 & 0.11 & 0.0060 \\
0.5 - 0.6 & 6.52 & 6.01 & 0.51 & 19.44 & 12.68 & 0.0159 & 0.0278 & 0.01 & 0.66 & 0.12 & 0.0056 \\
0.55 - 0.6 & 6.18 & 5.57 & 0.61 & 17.01 & 16.23 & 0.0161 & 0.0260 & 0.02 & 0.69 & 0.14 & 0.0050 \\
0.6 - 0.6 & 3.50 & 2.56 & 0.94 & 8.99 & 25.58 & 0.0181 & 0.0260 & 0.01 & 0.75 & 0.15 & 0.0050 \\
0.4 - 0.65 & 12.90 & 12.66 & 0.24 & 26.67 & 4.47 & 0.0125 & 0.0297 & 0.01 & 0.59 & 0.10 & 0.0062 \\
0.5 - 0.65 & 7.42 & 7.00 & 0.42 & 23.19 & 11.15 & 0.0145 & 0.0282 & 0.01 & 0.72 & 0.12 & 0.0059 \\
0.55 - 0.65 & 6.01 & 5.52 & 0.49 & 21.47 & 14.25 & 0.0146 & 0.0263 & 0.02 & 0.79 & 0.14 & 0.0053 \\
0.575 - 0.65 & 5.92 & 5.35 & 0.57 & 19.80 & 16.65 & 0.0153 & 0.0257 & 0.02 & 0.82 & 0.15 & 0.0052 \\
0.6 - 0.65 & 6.51 & 5.87 & 0.64 & 17.81 & 19.17 & 0.0159 & 0.0240 & 0.02 & 0.87 & 0.16 & 0.0047 \\
0.625 - 0.65 & 5.05 & 4.44 & 0.61 & 17.90 & 19.32 & 0.0151 & 0.0236 & 0.02 & 0.87 & 0.17 & 0.0046 \\
0.64 - 0.65 & 3.40 & 2.62 & 0.78 & 13.31 & 24.15 & 0.0162 & 0.0222 & 0.03 & 0.86 & 0.18 & 0.0042 \\
0.65 - 0.65 & 2.90 & 2.02 & 0.88 & 10.68 & 27.20 & 0.0168 & 0.0237 & 0.01 & 0.92 & 0.17 & 0.0046 \\
0.4 - 0.7 & 15.20 & 14.97 & 0.23 & 28.60 & 4.50 & 0.0127 & 0.0330 & 0.01 & 0.42 & 0.09 & 0.0057 \\
0.5 - 0.7 & 8.41 & 8.07 & 0.34 & 26.97 & 9.52 & 0.0133 & 0.0263 & 0.01 & 0.82 & 0.13 & 0.0056 \\
0.55 - 0.7 & 7.48 & 7.05 & 0.43 & 24.88 & 13.08 & 0.0142 & 0.0277 & 0.01 & 0.78 & 0.13 & 0.0057 \\
0.6 - 0.7 & 6.15 & 5.65 & 0.50 & 23.23 & 16.20 & 0.0144 & 0.0259 & 0.02 & 0.85 & 0.15 & 0.0052 \\
0.65 - 0.7 & 6.10 & 5.51 & 0.59 & 20.09 & 20.15 & 0.0147 & 0.0234 & 0.03 & 0.90 & 0.17 & 0.0045 \\
0.7 - 0.7 & 2.77 & 1.90 & 0.87 & 11.13 & 30.06 & 0.0161 & 0.0225 & 0.02 & 1.06 & 0.19 & 0.0044 \\
0.4 - 0.8 & 21.82 & 21.63 & 0.20 & 33.03 & 3.82 & 0.0125 & 0.0339 & 0.01 & 0.44 & 0.09 & 0.0058 \\
0.5 - 0.8 & 12.33 & 12.13 & 0.20 & 35.41 & 5.32 & 0.0106 & 0.0277 & 0.01 & 0.76 & 0.13 & 0.0057 \\
0.55 - 0.8 & 10.29 & 10.09 & 0.20 & 36.41 & 6.01 & 0.0102 & 0.0239 & 0.02 & 1.00 & 0.16 & 0.0052 \\
0.6 - 0.8 & 7.77 & 7.49 & 0.29 & 33.95 & 10.18 & 0.0115 & 0.0233 & 0.03 & 1.04 & 0.17 & 0.0050 \\
0.65 - 0.8 & 7.37 & 6.98 & 0.39 & 30.15 & 15.01 & 0.0127 & 0.0244 & 0.02 & 1.04 & 0.17 & 0.0050 \\
0.7 - 0.8 & 6.88 & 6.44 & 0.44 & 27.70 & 18.42 & 0.0126 & 0.0238 & 0.02 & 1.08 & 0.18 & 0.0048 \\
0.8 - 0.8 & 2.89 & 2.04 & 0.85 & 11.66 & 36.20 & 0.0152 & 0.0222 & 0.01 & 1.30 & 0.21 & 0.0044 \\
0.4 - 0.9 & 30.16 & 29.99 & 0.17 & 36.79 & 3.55 & 0.0126 & 0.0356 & 0.01 & 0.42 & 0.09 & 0.0057 \\
0.5 - 0.9 & 14.87 & 14.70 & 0.17 & 40.15 & 4.71 & 0.0109 & 0.0292 & 0.02 & 0.62 & 0.12 & 0.0052 \\
0.55 - 0.9 & 10.82 & 10.64 & 0.17 & 41.36 & 5.44 & 0.0101 & 0.0262 & 0.03 & 0.69 & 0.15 & 0.0048 \\
0.6 - 0.9 & 11.73 & 11.56 & 0.17 & 42.56 & 5.99 & 0.0092 & 0.0264 & 0.02 & 1.00 & 0.15 & 0.0056 \\
0.65 - 0.9 & 9.50 & 9.32 & 0.18 & 42.92 & 6.92 & 0.0089 & 0.0213 & 0.03 & 1.33 & 0.20 & 0.0049 \\
0.7 - 0.9 & 7.50 & 7.24 & 0.26 & 38.80 & 12.16 & 0.0103 & 0.0218 & 0.03 & 1.39 & 0.20 & 0.0049 \\
0.8 - 0.9 & 6.88 & 6.51 & 0.37 & 33.37 & 19.44 & 0.0111 & 0.0208 & 0.04 & 1.40 & 0.23 & 0.0043 \\
0.9 - 0.9 & 3.00 & 2.31 & 0.69 & 16.81 & 37.01 & 0.0129 & 0.0173 & 0.08 & 1.61 & 0.31 & 0.0033 \\
0.4 - 1.0 & 38.03 & 37.90 & 0.13 & 40.58 & 3.04 & 0.0109 & 0.0385 & 0.01 & 0.40 & 0.08 & 0.0059 \\
0.5 - 1.0 & 19.06 & 18.92 & 0.14 & 44.81 & 4.03 & 0.0103 & 0.0296 & 0.02 & 0.64 & 0.13 & 0.0052 \\
0.55 - 1.0 & 13.40 & 13.26 & 0.14 & 46.37 & 4.58 & 0.0096 & 0.0274 & 0.03 & 0.75 & 0.14 & 0.0050 \\
0.6 - 1.0 & 13.22 & 13.08 & 0.14 & 47.85 & 5.16 & 0.0090 & 0.0254 & 0.04 & 0.75 & 0.16 & 0.0045 \\
0.65 - 1.0 & 12.08 & 11.93 & 0.14 & 48.14 & 6.11 & 0.0084 & 0.0274 & 0.03 & 0.89 & 0.15 & 0.0050 \\
0.7 - 1.0 & 11.13 & 10.99 & 0.14 & 48.78 & 6.75 & 0.0080 & 0.0237 & 0.02 & 1.52 & 0.18 & 0.0056 \\
0.8 - 1.0 & 8.27 & 8.06 & 0.21 & 44.97 & 12.75 & 0.0090 & 0.0221 & 0.03 & 1.92 & 0.21 & 0.0054 \\
0.9 - 1.0 & 7.03 & 6.75 & 0.27 & 40.02 & 18.84 & 0.0094 & 0.0190 & 0.06 & 1.96 & 0.27 & 0.0043 \\
1.0 - 1.0 & 4.39 & 4.04 & 0.35 & 31.75 & 26.82 & 0.0095 & 0.0151 & 0.17 & 2.20 & 0.39 & 0.0033 \\
\cutinhead{Varying Composition}
0.4 - 0.4 He & 3.89 & 2.90 & 1.00 & 6.05 & 15.22 & 0.0230 & 0.0367 & 0.00 & 0.30 & 0.07 & 0.0076 \\
0.4 - 0.8 He & 21.06 & 20.86 & 0.21 & 34.21 & 3.57 & 0.0131 & 0.0339 & 0.01 & 0.27 & 0.09 & 0.0057 \\
0.4 - 0.4 Mg & 3.28 & 2.41 & 0.86 & 5.81 & 14.66 & 0.0215 & 0.0339 & 0.00 & 0.47 & 0.08 & 0.0070 \\
0.4 - 0.8 Mg & 23.55 & 23.36 & 0.19 & 32.37 & 3.95 & 0.0121 & 0.0341 & 0.01 & 0.48 & 0.09 & 0.0057 \\
\cutinhead{Varying \azero\ }
0.6 - 0.6 $0.9a$ & 2.38 & 1.49 & 0.89 & 8.33 & 24.59 & 0.0177 & 0.0235 & 0.01 & 0.87 & 0.16 & 0.0046 \\
0.6 - 0.6 $1.1a$ & 3.93 & 3.09 & 0.84 & 13.72 & 22.58 & 0.0176 & 0.0245 & 0.02 & 0.64 & 0.16 & 0.0042 \\
0.6 - 0.8 $0.9a$ & 9.01 & 8.69 & 0.33 & 29.79 & 11.99 & 0.0121 & 0.0238 & 0.03 & 0.94 & 0.17 & 0.0047 \\
0.6 - 0.8 $1.1a$ & 10.76 & 10.54 & 0.22 & 39.06 & 7.16 & 0.0102 & 0.0243 & 0.03 & 0.83 & 0.16 & 0.0048 \\
\cutinhead{Synchronization}
0.6 - 0.6 synch & 8.61 & 7.94 & 0.67 & 18.95 & 19.91 & 0.0158 & 0.0267 & 0.01 & 0.75 & 0.14 & 0.0052 \\
0.6 - 0.8 synch & 14.52 & 14.30 & 0.21 & 40.21 & 7.67 & 0.0099 & 0.0240 & 0.03 & 0.82 & 0.17 & 0.0047 \\
\cutinhead{Varying Viscosity}
0.6 - 0.8 lowvisc & 5.03 & 4.81 & 0.22 & 37.10 & 7.18 & 0.0102 & 0.0206 & 0.05 & 1.19 & 0.19 & 0.0049 \\
0.6 - 0.8 highvisc & 6.89 & 6.60 & 0.29 & 33.72 & 10.43 & 0.0115 & 0.0232 & 0.03 & 1.01 & 0.17 & 0.0049 \\
\cutinhead{Varying Numerical Resolution}
0.625 - 0.65 64k & 4.41 & 3.79 & 0.62 & 17.59 & 19.51 & 0.0151 & 0.0229 & 0.02 & 0.99 & 0.17 & 0.0050 \\
0.625 - 0.65 128k & 4.22 & 3.56 & 0.67 & 16.24 & 20.78 & 0.0154 & 0.0231 & 0.02 & 0.91 & 0.17 & 0.0047 \\
0.625 - 0.65 255k(2) & 4.77 & 4.13 & 0.63 & 17.50 & 19.73 & 0.0153 & 0.0234 & 0.03 & 0.84 & 0.17 & 0.0045 \\
0.625 - 0.65 510k & 5.55 & 4.85 & 0.70 & 15.92 & 21.52 & 0.0159 & 0.0241 & 0.02 & 0.74 & 0.17 & 0.0043 \\
\enddata
\label{tab:output5}
\end{deluxetable*}
